Efficient Consensus-Free Weight Reassignment for Atomic Storage (Extended Version)

Weighted voting is a conventional approach to improving the performance of replicated systems based on commonly-used majority quorum systems in heterogeneous environments. In long-lived systems, a weight reassignment protocol is required to reassign weights over time in order to accommodate performance variations accordingly. The weight reassignment protocol should be consensus-free in asynchronous failure-prone systems because of the impossibility of solving consensus in such systems. This paper presents an efficient consensus-free weight reassignment protocol for atomic storage systems in heterogeneous, dynamic, and asynchronous message-passing systems. An experimental evaluation shows that the proposed protocol improves the performance of atomic read/write storage implemented by majority quorum systems compared with previous solutions.

==> figures/pwr-new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,145); %set diagram left start at 0, and has height of 145

%Shape: Rectangle [id:dp3236295016296198]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (194.12,16.69) -- (208.17,16.69) -- (208.17,26.56) -- (194.12,26.56) -- cycle ;
%Shape: Rectangle [id:dp18009627151384455]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (181.06,40.76) -- (208.17,40.76) -- (208.17,50.63) -- (181.06,50.63) -- cycle ;
%Shape: Rectangle [id:dp7035087347215083]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (173.89,65.43) -- (208.17,65.43) -- (208.17,75.29) -- (173.89,75.29) -- cycle ;
%Shape: Rectangle [id:dp8114828209329765]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (200.67,89.48) -- (208.17,89.48) -- (208.17,99.34) -- (200.67,99.34) -- cycle ;
%Shape: Rectangle [id:dp8864002729280556]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (119.4,16.86) -- (139,16.86) -- (139,26.86) -- (119.4,26.86) -- cycle ;
%Shape: Rectangle [id:dp57565535462431]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (119,40.83) -- (129,40.83) -- (129,50.52) -- (119,50.52) -- cycle ;
%Shape: Rectangle [id:dp02105605983395442]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (119.4,65.45) -- (125.03,65.45) -- (125.03,75.18) -- (119.4,75.18) -- cycle ;
%Shape: Rectangle [id:dp2851401480556144]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (119.8,89.69) -- (144.5,89.69) -- (144.5,99.64) -- (119.8,99.64) -- cycle ;
%Shape: Rectangle [id:dp005931120430207715]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (119,113.96) -- (135.5,113.96) -- (135.5,123.86) -- (119,123.86) -- cycle ;
%Shape: Rectangle [id:dp9541795910866295]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (140,16.86) -- (193.73,16.86) -- (193.73,26.72) -- (140,26.72) -- cycle ;
%Shape: Rectangle [id:dp059835072338388695]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (129.53,40.7) -- (180.9,40.7) -- (180.9,50.79) -- (129.53,50.79) -- cycle ;
%Shape: Rectangle [id:dp752478580147985]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (125.42,65.43) -- (173.89,65.43) -- (173.89,75.58) -- (125.42,75.58) -- cycle ;
%Shape: Rectangle [id:dp08514205392087915]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (145.17,89.82) -- (200.17,89.82) -- (200.17,99.64) -- (145.17,99.64) -- cycle ;
%Shape: Rectangle [id:dp4714356692492443]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (136.57,113.96) -- (208.17,113.96) -- (208.17,123.49) -- (136.57,123.49) -- cycle ;
%Straight Lines [id:da6355857916622798]
\draw    (119.4,26.97) -- (208.17,26.97) ;
%Straight Lines [id:da359365539554652]
\draw    (119.4,16.75) -- (208.17,16.75) ;
%Straight Lines [id:da26550336154715315]
\draw    (139.45,16.58) -- (139.53,26.86) ;
%Straight Lines [id:da6579173118724615]
\draw    (193.64,16.44) -- (193.73,26.72) ;
%Straight Lines [id:da8519927485199783]
\draw    (119.4,50.89) -- (208.17,50.89) ;
%Straight Lines [id:da7832495521149783]
\draw    (119.4,40.67) -- (208.17,40.67) ;
%Straight Lines [id:da4853708823779721]
\draw    (129.45,40.83) -- (129.53,50.79) ;
%Straight Lines [id:da1474559289122679]
\draw    (180.9,40.7) -- (181,50.66) ;
%Straight Lines [id:da4497369339260362]
\draw    (119.4,75.47) -- (208.17,75.47) ;
%Straight Lines [id:da8953211242864931]
\draw    (119.4,65.25) -- (208.17,65.25) ;
%Straight Lines [id:da18074861851459212]
\draw    (125.45,65.44) -- (125.53,75.38) ;
%Straight Lines [id:da05656929587787962]
\draw    (173.72,65.31) -- (173.83,75.24) ;
%Straight Lines [id:da027233733151075468]
\draw    (119.4,99.73) -- (208.17,99.73) ;
%Straight Lines [id:da3705269076342661]
\draw    (119.4,89.51) -- (208.17,89.51) ;
%Straight Lines [id:da1157395408074382]
\draw    (144.72,89.69) -- (144.84,99.51) ;
%Straight Lines [id:da40554112243629437]
\draw    (119.4,124.07) -- (208.17,124.07) ;
%Straight Lines [id:da5449597880812784]
\draw    (119.4,113.84) -- (208.17,113.84) ;
%Straight Lines [id:da9038804246954653]
\draw    (135.97,113.82) -- (136.07,123.86) ;
%Straight Lines [id:da7819828704118017]
\draw    (200.55,89.69) -- (200.67,99.51) ;
%Straight Lines [id:da12044927312804088]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (119.63,104.85) -- (139.1,52.74) ;
\draw [shift={(139.8,50.87)}, rotate = 470.48] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Polygon [id:dp2181361408892446]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (225.04,21.24) -- (223.55,23.63) -- (221.15,22.72) -- (221.15,19.76) -- (223.55,18.85) -- cycle ;
%Straight Lines [id:da20927825063965977]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (222.89,21.24) -- (234.8,21.39) ;
\draw [shift={(236.8,21.42)}, rotate = 180.74] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

%Shape: Ellipse [id:dp5720451802810969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (221.15,33.08) .. controls (221.15,32.03) and (221.9,31.18) .. (222.82,31.18) .. controls (223.74,31.18) and (224.49,32.03) .. (224.49,33.08) .. controls (224.49,34.12) and (223.74,34.97) .. (222.82,34.97) .. controls (221.9,34.97) and (221.15,34.12) .. (221.15,33.08) -- cycle ;
%Straight Lines [id:da42656903572740545]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (222.82,33.08) -- (234.73,33.23) ;
\draw [shift={(236.73,33.26)}, rotate = 180.74] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

%Shape: Rectangle [id:dp7859197982526072]
\draw   (216.47,14.67) -- (287.8,14.67) -- (287.8,39.55) -- (216.47,39.55) -- cycle ;
%Straight Lines [id:da800212547921199]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (119.27,6.53) -- (119.17,131.2) ;
%Shape: Rectangle [id:dp11067553871103364]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (15.16,113.57) -- (73.82,113.57) -- (73.82,123.43) -- (15.16,123.43) -- cycle ;
%Shape: Rectangle [id:dp5067313745242805]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (15.87,16.34) -- (18.67,16.34) -- (18.67,26.21) -- (15.87,26.21) -- cycle ;
%Shape: Rectangle [id:dp5043568745929308]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (15.17,40.41) -- (24.67,40.41) -- (24.67,50.27) -- (15.17,50.27) -- cycle ;
%Shape: Rectangle [id:dp06875742284816377]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (15.17,65.08) -- (22.62,65.08) -- (22.62,74.94) -- (15.17,74.94) -- cycle ;
%Shape: Rectangle [id:dp6574230458558514]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (15.37,89.13) -- (85.17,89.13) -- (85.17,98.99) -- (15.37,98.99) -- cycle ;
%Shape: Rectangle [id:dp3614673490514331]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (19.17,16.23) -- (102.97,16.23) -- (102.97,26.23) -- (19.17,26.23) -- cycle ;
%Shape: Rectangle [id:dp5506262146815517]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (25.06,40.2) -- (102.63,40.2) -- (102.63,49.88) -- (25.06,49.88) -- cycle ;
%Shape: Rectangle [id:dp9130165845996694]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (23.59,64.81) -- (102.3,64.81) -- (102.3,74.55) -- (23.59,74.55) -- cycle ;
%Shape: Rectangle [id:dp7554206420567149]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (85.69,89.05) -- (102.97,89.05) -- (102.97,99) -- (85.69,99) -- cycle ;
%Shape: Rectangle [id:dp604165756352387]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (74.44,113.32) -- (102.63,113.32) -- (102.63,123.22) -- (74.44,123.22) -- cycle ;
%Straight Lines [id:da4143835538352756]
\draw    (15.16,26.33) -- (102.97,26.33) ;
%Straight Lines [id:da45765108130483356]
\draw    (15.16,16.11) -- (102.97,16.11) ;
%Straight Lines [id:da102127435196258]
\draw    (18.54,16.23) -- (18.63,26.51) ;
%Straight Lines [id:da19979505062004121]
\draw    (15.16,50.25) -- (102.97,50.25) ;
%Straight Lines [id:da7872938963351002]
\draw    (15.16,40.03) -- (102.97,40.03) ;
%Straight Lines [id:da584114126455793]
\draw    (24.69,40.47) -- (24.78,50.43) ;
%Straight Lines [id:da36835908996079936]
\draw    (15.16,74.84) -- (102.97,74.84) ;
%Straight Lines [id:da7827243821894652]
\draw    (15.16,64.62) -- (102.97,64.62) ;
%Straight Lines [id:da9601594674770828]
\draw    (22.94,65.08) -- (23.02,75.01) ;
%Straight Lines [id:da017657902631116995]
\draw    (15.16,99.1) -- (102.97,99.1) ;
%Straight Lines [id:da5657923676181214]
\draw    (15.16,88.87) -- (102.97,88.87) ;
%Straight Lines [id:da26260195272940523]
\draw    (85.62,89.19) -- (85.69,99) ;
%Straight Lines [id:da1740267273913747]
\draw    (15.16,123.43) -- (102.97,123.43) ;
%Straight Lines [id:da5343446617445855]
\draw    (15.16,113.21) -- (102.97,113.21) ;
%Straight Lines [id:da8949374264866541]
\draw    (74,113.32) -- (74.07,123.36) ;
%Straight Lines [id:da5757681125358998]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (27.49,26.6) -- (36.43,87.53) ;
\draw [shift={(36.72,89.5)}, rotate = 261.65] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da13143412389495368]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (42.42,89.38) -- (56.03,28.56) ;
\draw [shift={(56.46,26.6)}, rotate = 462.61] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Polygon [id:dp006151759682917257]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (29.87,26.6) -- (28.22,28.99) -- (25.57,28.08) -- (25.57,25.13) -- (28.22,24.22) -- cycle ;
%Shape: Ellipse [id:dp8244833886415406]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (40.57,89.38) .. controls (40.57,88.34) and (41.4,87.49) .. (42.42,87.49) .. controls (43.44,87.49) and (44.26,88.34) .. (44.26,89.38) .. controls (44.26,90.43) and (43.44,91.28) .. (42.42,91.28) .. controls (41.4,91.28) and (40.57,90.43) .. (40.57,89.38) -- cycle ;
%Straight Lines [id:da27555985191612]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (88.61,50.11) -- (94.36,110.83) ;
\draw [shift={(94.55,112.82)}, rotate = 264.59000000000003] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da7716737166454286]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (98.92,112.77) -- (101.97,104.23) ;
%Shape: Polygon [id:dp483610149841992]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (90.76,50.38) -- (89.28,52.77) -- (86.87,51.86) -- (86.87,48.91) -- (89.28,47.99) -- cycle ;
%Shape: Ellipse [id:dp24047154365396328]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (97.24,112.77) .. controls (97.24,111.72) and (97.99,110.87) .. (98.92,110.87) .. controls (99.84,110.87) and (100.59,111.72) .. (100.59,112.77) .. controls (100.59,113.81) and (99.84,114.66) .. (98.92,114.66) .. controls (97.99,114.66) and (97.24,113.81) .. (97.24,112.77) -- cycle ;
%Shape: Ellipse [id:dp25599205856774043]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (68.12,113.45) .. controls (68.12,112.4) and (68.87,111.55) .. (69.79,111.55) .. controls (70.71,111.55) and (71.46,112.4) .. (71.46,113.45) .. controls (71.46,114.49) and (70.71,115.34) .. (69.79,115.34) .. controls (68.87,115.34) and (68.12,114.49) .. (68.12,113.45) -- cycle ;
%Straight Lines [id:da9527083113274983]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (69.79,113.45) -- (84.94,28.04) ;
\draw [shift={(85.29,26.07)}, rotate = 460.06] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da09372289738237294]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (39.75,26.26) -- (59.15,111.93) ;
\draw [shift={(59.59,113.88)}, rotate = 257.24] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Polygon [id:dp4706992639208165]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (42.12,26.26) -- (40.48,28.65) -- (37.82,27.74) -- (37.82,24.79) -- (40.48,23.88) -- cycle ;
%Straight Lines [id:da9578215604169216]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (102.43,5.9) -- (102.34,130.56) ;
%Straight Lines [id:da2730658776563488]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (125.27,6.76) -- (125.17,131.43) ;

% Text Node
\draw (170.23,109.03) node  [font=\fontsize{1em}{1.2em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1-2\epsilon $};
% Text Node
\draw (167.71,90.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{2}$};
% Text Node
\draw (140.24,66.83) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{2}$};
% Text Node
\draw (146.68,42.23) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{2}$};
% Text Node
\draw (157.72,18.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{2}$};
% Text Node
\draw (163.25,114.7) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{2}$};
% Text Node
\draw (124.14,90.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{1}$};
% Text Node
\draw (172.35,84.87) node  [font=\fontsize{1em}{1.2em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1-\epsilon $};
% Text Node
\draw (158.72,35.59) node  [font=\fontsize{1em}{1.2em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1+\epsilon $};
% Text Node
\draw (166.94,11.59) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1+2\epsilon $};
% Text Node
\draw (238.45,17.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {pwr-propose};
% Text Node
\draw (238.45,28.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {pwr-accept};
% Text Node
\draw (148.58,60.02) node  [font=\fontsize{1em}{1.2em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (114.57,131.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (1.18,91.43) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$s_{4}$};
% Text Node
\draw (18.59,90.3) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{0}$};
% Text Node
\draw (1.18,66.89) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$s_{3}$};
% Text Node
\draw (57.73,66.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{1}$};
% Text Node
\draw (1.18,42.3) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$s_{2}$};
% Text Node
\draw (62.22,41.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{1}$};
% Text Node
\draw (1.18,18.21) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$s_{1}$};
% Text Node
\draw (65.72,17.46) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{1}$};
% Text Node
\draw (1,115.76) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$s_{5}$};
% Text Node
\draw (34.97,114.06) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{0}$};
% Text Node
\draw (83.68,114.06) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$v_{1}$};
% Text Node
\draw (98.74,131.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (121.57,130.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$t'$};


\end{tikzpicture}


==> figures/states.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Straight Lines [id:da5098323519885608]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (70.18,52.72) -- (145.22,67.76) ;
\draw [shift={(147.18,68.15)}, rotate = 191.33] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Ellipse [id:dp3453759562133134]
\draw   (0.93,50.65) .. controls (0.93,44.26) and (16.6,39.08) .. (35.93,39.08) .. controls (55.26,39.08) and (70.93,44.26) .. (70.93,50.65) .. controls (70.93,57.04) and (55.26,62.22) .. (35.93,62.22) .. controls (16.6,62.22) and (0.93,57.04) .. (0.93,50.65) -- cycle ;
%Shape: Ellipse [id:dp49798784709148025]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (148.68,33.9) .. controls (148.68,27.51) and (164.35,22.33) .. (183.68,22.33) .. controls (203.01,22.33) and (218.68,27.51) .. (218.68,33.9) .. controls (218.68,40.29) and (203.01,45.47) .. (183.68,45.47) .. controls (164.35,45.47) and (148.68,40.29) .. (148.68,33.9) -- cycle ;
%Shape: Ellipse [id:dp18761048639766353]
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (147.18,68.15) .. controls (147.18,61.76) and (162.85,56.58) .. (182.18,56.58) .. controls (201.51,56.58) and (217.18,61.76) .. (217.18,68.15) .. controls (217.18,74.54) and (201.51,79.72) .. (182.18,79.72) .. controls (162.85,79.72) and (147.18,74.54) .. (147.18,68.15) -- cycle ;
%Straight Lines [id:da39330694232567587]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (70.43,47.97) -- (146.71,34.26) ;
\draw [shift={(148.68,33.9)}, rotate = 529.81] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Ellipse [id:dp27305003762080404]
\draw   (241.6,50.65) .. controls (241.6,44.26) and (257.27,39.08) .. (276.6,39.08) .. controls (295.93,39.08) and (311.6,44.26) .. (311.6,50.65) .. controls (311.6,57.04) and (295.93,62.22) .. (276.6,62.22) .. controls (257.27,62.22) and (241.6,57.04) .. (241.6,50.65) -- cycle ;
%Straight Lines [id:da2203773747616833]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (218.68,33.9) -- (239.53,47.77) ;
\draw [shift={(241.2,48.88)}, rotate = 213.63] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da29261302149881296]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (217.18,68.15) -- (239.81,54.89) ;
\draw [shift={(241.53,53.88)}, rotate = 509.62] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

% Text Node
\draw (14,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,1,1,1$};
% Text Node
\draw (157,29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2.4,1,1,1$};
% Text Node
\draw (157,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,1,1,0.3$};
% Text Node
\draw (68.62,35.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-349.06] [align=left] {$\displaystyle increase( p_{1} ,1.4)$};
% Text Node
\draw (71.48,56.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-12.6] [align=left] {$\displaystyle decrease( p_{4} ,0.7)$};
% Text Node
\draw (250,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2.4,1,1,0.3$};


\end{tikzpicture}

==> figures/unweighted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Straight Lines [id:da5798426738658478] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (34.08,20.34) -- (38.3,42.13) ;
\draw [shift={(38.68,44.1)}, rotate = 259.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da010090449625119069]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (34.28,16.4) -- (83.56,16.4) ;
%Straight Lines [id:da9288654548774176]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (34.28,18.04) -- (34.28,14.76) ;
%Straight Lines [id:da34746476620134814]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (83.56,17.85) -- (83.56,14.58) ;

%Straight Lines [id:da25858284528877595]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (34.08,20.34) -- (45.79,58.37) ;
\draw [shift={(46.38,60.28)}, rotate = 252.9] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da25696847649479526]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (38.68,44.1) -- (43.58,22.22) ;
\draw [shift={(44.02,20.26)}, rotate = 462.61] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da8335006083552672]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (34.08,20.34) -- (70.42,87.65) ;
\draw [shift={(71.38,89.41)}, rotate = 241.63] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da22191508466152765]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (59.02,74.93) -- (82.95,22.29) ;
\draw [shift={(83.78,20.47)}, rotate = 474.45] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da14313079667670947]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (34.08,20.34) -- (58.19,73.11) ;
\draw [shift={(59.02,74.93)}, rotate = 245.45] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da21242900281909005]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (46.38,60.28) -- (56.03,22.2) ;
\draw [shift={(56.52,20.26)}, rotate = 464.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da9016023469148624]
\draw    (24.8,75.24) -- (108.8,75.24) ;
%Straight Lines [id:da40416842975072576]
\draw    (24.8,44.74) -- (108.8,44.74) ;
%Straight Lines [id:da7276079845546097]
\draw    (24.8,60.47) -- (108.8,60.47) ;
%Straight Lines [id:da8534491008494227]
\draw    (24.8,20.21) -- (108.8,20.21) ;
%Straight Lines [id:da21590948706765478]
\draw    (24.8,89.93) -- (108.8,89.93) ;
%Straight Lines [id:da5098323519885608]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (71.38,89.41) -- (101.53,22.21) ;
\draw [shift={(102.35,20.39)}, rotate = 474.17] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

% Text Node
\draw (15.78,20.63) node [anchor=east] [inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$c$};
% Text Node
\draw (6.78,85.72) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{4}$};
% Text Node
\draw (6.78,70.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{3}$};
% Text Node
\draw (6.78,54.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{2}$};
% Text Node
\draw (6.78,40.55) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{1}$};
% Text Node
\draw (40.95,4.04) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$100\ ms$};


\end{tikzpicture}


==> figures/weighted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Straight Lines [id:da5798426738658478] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (96.08,20.34) -- (100.3,42.13) ;
\draw [shift={(100.68,44.1)}, rotate = 259.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da010090449625119069]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (96.28,16.4) -- (118.8,16.4) ;
%Straight Lines [id:da9288654548774176]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (96.28,18.04) -- (96.28,14.76) ;
%Straight Lines [id:da34746476620134814]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (118.8,17.85) -- (118.8,14.58) ;

%Straight Lines [id:da25858284528877595]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (96.08,20.34) -- (107.79,58.37) ;
\draw [shift={(108.38,60.28)}, rotate = 252.9] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da25696847649479526]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (100.68,44.1) -- (105.58,22.22) ;
\draw [shift={(106.02,20.26)}, rotate = 462.61] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da8335006083552672]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (96.08,20.34) -- (132.42,87.65) ;
\draw [shift={(133.38,89.41)}, rotate = 241.63] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da22191508466152765]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (121.02,74.93) -- (144.95,22.29) ;
\draw [shift={(145.78,20.47)}, rotate = 474.45] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da14313079667670947]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (96.08,20.34) -- (120.19,73.11) ;
\draw [shift={(121.02,74.93)}, rotate = 245.45] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da21242900281909005]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (108.38,60.28) -- (118.03,22.2) ;
\draw [shift={(118.52,20.26)}, rotate = 464.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da9016023469148624]
\draw    (19.73,75.24) -- (167.1,75.24) ;
%Straight Lines [id:da40416842975072576]
\draw    (19.73,44.74) -- (167.1,44.74) ;
%Straight Lines [id:da7276079845546097]
\draw    (19.73,60.47) -- (167.1,60.47) ;
%Straight Lines [id:da8534491008494227]
\draw    (19.73,20.21) -- (167.1,20.21) ;
%Straight Lines [id:da21590948706765478]
\draw    (19.73,89.93) -- (167.1,89.93) ;
%Straight Lines [id:da5098323519885608]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (133.38,89.41) -- (163.53,22.21) ;
\draw [shift={(164.35,20.39)}, rotate = 474.17] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

% Text Node
\draw (12.78,20.63) node [anchor=east] [inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$c$};
% Text Node
\draw (3.78,85.72) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{4}$};
% Text Node
\draw (3.78,70.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{3}$};
% Text Node
\draw (3.78,54.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{2}$};
% Text Node
\draw (3.78,40.55) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$p_{1}$};
% Text Node
\draw (91.95,4.04) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$45\ ms$};
% Text Node
\draw (25.75,32.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle weight=1.4$};
% Text Node
\draw (25.75,47.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle weight=1.1$};
% Text Node
\draw (25.75,62.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle weight=0.9$};
% Text Node
\draw (25.75,77.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle weight=0.6$};


\end{tikzpicture}

